Selective Ensembles for Consistent Predictions

Recent work has shown that models trained to the same objective, and which achieve similar measures of accuracy on consistent test data, may nonetheless behave very differently on individual predictions. This inconsistency is undesirable in high-stakes contexts, such as medical diagnosis and finance. We show that this inconsistent behavior extends beyond predictions to feature attributions, which may likewise have negative implications for the intelligibility of a model, and one's ability to find recourse for subjects. We then introduce selective ensembles to mitigate such inconsistencies by applying hypothesis testing to the predictions of a set of models trained using randomly-selected starting conditions; importantly, selective ensembles can abstain in cases where a consistent outcome cannot be achieved up to a specified confidence level. We prove that that prediction disagreement between selective ensembles is bounded, and empirically demonstrate that selective ensembles achieve consistent predictions and feature attributions while maintaining low abstention rates. On several benchmark datasets, selective ensembles reach zero inconsistently predicted points, with abstention rates as low 1.5%.

==> figures/ens_expl_const_all_error.tex <==
% !TEX root = ../paper.tex

%\documentclass{standalone}

% \usepackage{pgfplots}
% \pgfplotsset{compat=1.056}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{patterns}

% \begin{document}
\begin{tikzpicture}
\begin{groupplot}[%
	group style = {group size=7 by 4, horizontal sep=19pt, vertical sep=30pt},%{group size=7 by 1, horizontal sep=15pt, vertical sep=20pt}, 
	% classes={
	% 	a={mark=triangle*,blue},
	% 	b={mark=triangle*,green},
	% 	c={mark=triangle*,red},
	% 	d={mark=triangle*, black}
	% },
	footnotesize,
	% xlabel={Dimensions},
	% ylabel={Variance},
	xtick={1, 5, 10, 15, 20},
	%ytick={0, 5, 10, 20, 25, 30, 35, 40, 45},
	% yticklabel style={
	% 	/pgf/number format/precision=3,
	% 	/pgf/number format/fixed
	% },
	ymin=0,
	legend style={nodes={scale=0.8}, at= {(0.9, 0.55)}},
	height=1.75in,
	width=2.0in,
	label style={font=\normalsize},
	title style={font=\large},
	tick label style={font=\tiny}
]


% gc graph 2
\nextgroupplot[ymax=1.05, ytick={0.0, .25, .50, .75, 1 }, ylabel={$\rho$ ~|~ SSIM}
, title={German Credit}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
(1.0, 0.249)
(5.0, 0.575)
(10.0, 0.70)
(15.0, 0.77)
(20.0, 0.81)
};
% 	(1.0, 0.279)
% (5.0, 0.538)
% (10.0, 0.647)
% (15.0, 0.706)
% (20.0, 0.741)
% };

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.59)
(5.0, 0.858)
(10.0, 0.913)
(15.0, 0.938)
(20, 0.946)
};
% (1.0, 0.489)
% (5.0, 0.736)
% (10.0, 0.805)
% (15.0, 0.843)
% (20, 0.859)
% };
\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.29)

(10.0, 0.809)
(15.0, 0.863)
(20.0, 0.89)
};
% 	(1.0, 0.29)

% (10.0, 0.713)
% (15.0, 0.756)
% (20.0, 0.782)
% };



\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.29)

(10.0, 0.968)
(15.0, 0.978)
(20, 0.981)
};
(1.0, 0.29)
% (1.0, 0.489)
% (10.0, 0.830)
% (15.0, 0.863)
% (20, 0.876)
% };

% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };


%adult graph 2
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.50, 0.75, 1 }, title={Adult}]

%\addlegendentry{Seed (L)}

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.83)
(5.0, 0.94)
(10.0, 0.979)
(15.0, 0.984)
(20.0, 0.987)
};
% (1.0, 0.84)
% (5.0, 0.94)
% (10.0, 0.96)
% (15.0, 0.967)
% (20.0, 0.972)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.91)
(5.0, 0.969)
(10.0, 0.979)
(15.0, 0.984)
(20.0, 0.984)
};
% (1.0, 0.91)
% (5.0, 0.947)
% (10.0, 0.960)
% (15.0, 0.967)
% (20.0, 0.967)
% };
\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.82)
(5.0, 0.93)
(10.0, 0.95)
(15.0, 0.96)
(20.0, 0.97)
};

% 	(1.0, 0.82)
% (5.0, 0.93)
% (10.0, 0.95)
% (15.0, 0.96)
% (20.0, 0.97)
% };

\addplot[color=green,mark=triangle*,red] coordinates {
% (1.0, 0.82)
% (5.0, 0.95)
% (10.0, 0.96)
% (15.0, 0.97)
% (20.0, 0.96)
% };

(1.0, 0.82)
(5.0, 0.95)
(10.0, 0.96)
(15.0, 0.97)
(20.0, 0.96)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.48073735163450704)
% 	(0.1, 0.0)
% 	(0.2, 0.0)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)

% };
% seizure graph 2
\nextgroupplot[ymax=1.05, ymin=0.0, ytick={0, 0.25, 0.5, 0.75}, title={Seizure},
%y_label={$E_x[IUF(h,\gamma,x)]$}, 
]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.323)
(5.0, 0.682)
(10.0, 0.807)
(15.0, 0.8606)
(20.0, 0.888)
};
% 	(1.0, 0.118)
% (5.0, 0.347)
% (10.0, 0.471)
% (15.0, 0.54)
% (20.0, 0.588)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
	(1.0, 0.57)
(5.0, 0.86)
(10.0, 0.92)
(15.0, 0.946)
(20.0, 0.957)
};
% 	(1.0, 0.25)
% (5.0, 0.556)
% (10.0, 0.66)
% (15.0, 0.72)
% (20.0, 0.75)
%};
\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.323)

(10.0, 0.816)
(15.0, 0.868)
(20.0, 0.90)
};
% 	(1.0, 0.118)

% (10.0, 0.474)
% (15.0, 0.54)
% (20.0, 0.590)
% };
\addplot[color=green,mark=triangle*,red] coordinates {
%	(1.0, 0.57)

(10.0, 0.934)
(15.0, 0.956)
(20.0, 0.966)
};
% 	(1.0, 0.25)

% (10.0, 0.67)
% (15.0, 0.72)
% (20.0, 0.75)
% };

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 1.7739130434782608)
% 	(0.1, 0.5217391304347827)
% 	(0.2, 0.0608695652173913)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)


% };

% FMNIST graph 2
\nextgroupplot[ymax=1.05, ytick={0, .25, .50, .75, 1 }, xtick={1, 5, 10, 15, 20}, title={FMNIST}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.24)
(5.0, 0.58)
(10.0, 0.72)
(15.0, 0.79)
(20.0, 0.81)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.62)
(5.0, 0.88)
(10.0, 0.92)
(15.0, 0.95)
(20.0, 0.962)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
%	(1.0, 0.24)

(10.0, 0.735)
(15.0, 0.801)
(20.0, 0.82)
};

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.62)

(10.0, 0.933)
(15.0, 0.953)
(20.0, 0.964)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.0)
% (0.1, 0.0)
% (0.2, 0.0)
% (0.30000000000000004, 0.0)
% (0.4, 0.0)
% (0.5, 0.0)
% (0.6000000000000001, 0.0)
% (0.7000000000000001, 0.0)
% (0.8, 0.0)
% (0.9, 0.0)

% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={ .50, .75, 1 }, title={Taiwanese},  ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.74)
(5.0, 0.911)
(10.0, 0.945)
(15.0, 0.958)
(20.0, 0.965)
};
% 	(1.0, 0.75)
% (5.0, 0.84)
% (10.0, 0.88)
% (15.0, 0.901)
% (20.0, 0.91)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.911)
(5.0, 0.95)
(10.0, 0.984)
(15.0, 0.987)
(20.0, 0.989)
};
% (1.0, 0.911)
% (5.0, 0.95)
% (10.0, 0.961)
% (15.0, 0.968)
% (20.0, 0.971)
% };

\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.75)
(10.0, 0.963)
(15.0, 0.9727)
(20.0, 0.978)
};
% 	(1.0, 0.75)
% (10.0, 0.896)
% (15.0, 0.9105)
% (20.0, 0.918)
% };

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.911)
(10.0, 0.992)
(15.0, 0.994)
(20.0, 0.995)
};

% \addlegendentry{RS}
% \addlegendentry{LOO}
% \addlegendentry{RS (Sel)}
% \addlegendentry{LOO (Sel)}

% (1.0, 0.911)
% (10.0, 0.965)
% (15.0, 0.971)
% (20.0, 0.974)
% };

%lin seed
% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Warfarin}, ]
%deep base

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.71)
(5.0, 0.90)
(10.0, 0.934)
(15.0, 0.948)
(20.0, 0.956)
};
% (1.0, 0.672)
% (5.0, 0.82)
% (10.0, 0.86)
% (15.0, 0.89)
% (20.0, 0.90)
% };

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.96)
(5.0, 0.984)
(10.0, 0.987)
(15.0, 0.990)
(20.0, 0.991)
};
% 	(1.0, 0.92)
% (5.0, 0.96)
% (10.0, 0.97)
% (15.0, 0.977)
% (20.0, 0.980)
% };

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.672)

(10.0, 0.934)
(15.0, 0.948)
(20.0, 0.956)
};
% (1.0, 0.672)

% (10.0, 0.869)
% (15.0, 0.8915)
% (20.0, 0.907)
% };
\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.92)

(10.0, 0.995)
(15.0, 0.996)
(20.0, 0.999)
};
% (1.0, 0.92)

% (10.0, 0.977)
% (15.0, 0.981171)
% (20.0, 0.9838)
% };
\nextgroupplot[ymax=1.05,ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Colon}, ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.82)
(5.0, 0.89)
(10.0, 0.895)
(15.0, 0.895)
(20.0, 0.895)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.807)
(5.0, 0.884)
(10.0, 0.884)
(15.0, 0.884)
(20.0, 0.884)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.82)

(10.0, 0.902)
(15.0, 0.902)
(20.0, 0.903)
};

\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.807)

(10.0, 0.896)
(15.0, 0.894)
(20.0, 0.896)
};
\addlegendentry{RS}
\addlegendentry{LOO}
\addlegendentry{RS (Sel)}
\addlegendentry{LOO (Sel)}

% %lin seed
% % \addplot[color=red, mark=triangle*,red] coordinates {
% % (0.0, 65.9)
% % (0.1, 41.9)
% % (0.2, 18.5)
% % (0.30000000000000004, 4.3)
% % (0.4, 0.4)
% % };

%-----------------------------------------------PEARSON--------

% gc graph 2
\nextgroupplot[ymax=1.05, ytick={0.0, .25, .50, .75, 1 }, ylabel={$r$}
, title={German Credit}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
(1.0, 0.249)
(5.0, 0.575)
(10.0, 0.70)
(15.0, 0.77)
(20.0, 0.81)
};
% 	(1.0, 0.279)
% (5.0, 0.538)
% (10.0, 0.647)
% (15.0, 0.706)
% (20.0, 0.741)
% };

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.59)
(5.0, 0.858)
(10.0, 0.913)
(15.0, 0.938)
(20, 0.946)
};
% (1.0, 0.489)
% (5.0, 0.736)
% (10.0, 0.805)
% (15.0, 0.843)
% (20, 0.859)
% };
\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.29)

(10.0, 0.809)
(15.0, 0.863)
(20.0, 0.89)
};
% 	(1.0, 0.29)

% (10.0, 0.713)
% (15.0, 0.756)
% (20.0, 0.782)
% };



\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.29)

(10.0, 0.968)
(15.0, 0.978)
(20, 0.981)
};
(1.0, 0.29)
% (1.0, 0.489)
% (10.0, 0.830)
% (15.0, 0.863)
% (20, 0.876)
% };

% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };


%adult graph 2
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.50, 0.75, 1 }, title={Adult}]

%\addlegendentry{Seed (L)}

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.83)
(5.0, 0.94)
(10.0, 0.979)
(15.0, 0.984)
(20.0, 0.987)
};
% (1.0, 0.84)
% (5.0, 0.94)
% (10.0, 0.96)
% (15.0, 0.967)
% (20.0, 0.972)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.91)
(5.0, 0.969)
(10.0, 0.979)
(15.0, 0.984)
(20.0, 0.984)
};
% (1.0, 0.91)
% (5.0, 0.947)
% (10.0, 0.960)
% (15.0, 0.967)
% (20.0, 0.967)
% };
\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.82)
(5.0, 0.93)
(10.0, 0.95)
(15.0, 0.96)
(20.0, 0.97)
};

% 	(1.0, 0.82)
% (5.0, 0.93)
% (10.0, 0.95)
% (15.0, 0.96)
% (20.0, 0.97)
% };

\addplot[color=green,mark=triangle*,red] coordinates {
% (1.0, 0.82)
% (5.0, 0.95)
% (10.0, 0.96)
% (15.0, 0.97)
% (20.0, 0.96)
% };

(1.0, 0.82)
(5.0, 0.95)
(10.0, 0.96)
(15.0, 0.97)
(20.0, 0.96)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.48073735163450704)
% 	(0.1, 0.0)
% 	(0.2, 0.0)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)

% };
% seizure graph 2
\nextgroupplot[ymax=1.05, ymin=0.0, ytick={0, 0.25, 0.5, 0.75}, title={Seizure},
%y_label={$E_x[IUF(h,\gamma,x)]$}, 
]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.323)
(5.0, 0.682)
(10.0, 0.807)
(15.0, 0.8606)
(20.0, 0.888)
};
% 	(1.0, 0.118)
% (5.0, 0.347)
% (10.0, 0.471)
% (15.0, 0.54)
% (20.0, 0.588)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
	(1.0, 0.57)
(5.0, 0.86)
(10.0, 0.92)
(15.0, 0.946)
(20.0, 0.957)
};
% 	(1.0, 0.25)
% (5.0, 0.556)
% (10.0, 0.66)
% (15.0, 0.72)
% (20.0, 0.75)
%};
\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.323)

(10.0, 0.816)
(15.0, 0.868)
(20.0, 0.90)
};
% 	(1.0, 0.118)

% (10.0, 0.474)
% (15.0, 0.54)
% (20.0, 0.590)
% };
\addplot[color=green,mark=triangle*,red] coordinates {
%	(1.0, 0.57)

(10.0, 0.934)
(15.0, 0.956)
(20.0, 0.966)
};
% 	(1.0, 0.25)

% (10.0, 0.67)
% (15.0, 0.72)
% (20.0, 0.75)
% };

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 1.7739130434782608)
% 	(0.1, 0.5217391304347827)
% 	(0.2, 0.0608695652173913)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)


% };

% FMNIST graph 2
\nextgroupplot[ymax=1.05, ytick={0, .25, .50, .75, 1 }, xtick={1, 5, 10, 15, 20}, title={FMNIST}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.24)
(5.0, 0.58)
(10.0, 0.72)
(15.0, 0.79)
(20.0, 0.81)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.62)
(5.0, 0.88)
(10.0, 0.92)
(15.0, 0.95)
(20.0, 0.962)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
%	(1.0, 0.24)

(10.0, 0.735)
(15.0, 0.801)
(20.0, 0.82)
};

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.62)

(10.0, 0.933)
(15.0, 0.953)
(20.0, 0.964)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.0)
% (0.1, 0.0)
% (0.2, 0.0)
% (0.30000000000000004, 0.0)
% (0.4, 0.0)
% (0.5, 0.0)
% (0.6000000000000001, 0.0)
% (0.7000000000000001, 0.0)
% (0.8, 0.0)
% (0.9, 0.0)

% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={ .50, .75, 1 }, title={Taiwanese},  ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.74)
(5.0, 0.911)
(10.0, 0.945)
(15.0, 0.958)
(20.0, 0.965)
};
% 	(1.0, 0.75)
% (5.0, 0.84)
% (10.0, 0.88)
% (15.0, 0.901)
% (20.0, 0.91)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.911)
(5.0, 0.95)
(10.0, 0.984)
(15.0, 0.987)
(20.0, 0.989)
};
% (1.0, 0.911)
% (5.0, 0.95)
% (10.0, 0.961)
% (15.0, 0.968)
% (20.0, 0.971)
% };

\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.75)
(10.0, 0.963)
(15.0, 0.9727)
(20.0, 0.978)
};
% 	(1.0, 0.75)
% (10.0, 0.896)
% (15.0, 0.9105)
% (20.0, 0.918)
% };

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.911)
(10.0, 0.992)
(15.0, 0.994)
(20.0, 0.995)
};

% \addlegendentry{RS}
% \addlegendentry{LOO}
% \addlegendentry{RS (Sel)}
% \addlegendentry{LOO (Sel)}

% (1.0, 0.911)
% (10.0, 0.965)
% (15.0, 0.971)
% (20.0, 0.974)
% };

%lin seed
% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Warfarin}, ]
%deep base

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.71)
(5.0, 0.90)
(10.0, 0.934)
(15.0, 0.948)
(20.0, 0.956)
};
% (1.0, 0.672)
% (5.0, 0.82)
% (10.0, 0.86)
% (15.0, 0.89)
% (20.0, 0.90)
% };

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.96)
(5.0, 0.984)
(10.0, 0.987)
(15.0, 0.990)
(20.0, 0.991)
};
% 	(1.0, 0.92)
% (5.0, 0.96)
% (10.0, 0.97)
% (15.0, 0.977)
% (20.0, 0.980)
% };

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.672)

(10.0, 0.934)
(15.0, 0.948)
(20.0, 0.956)
};
% (1.0, 0.672)

% (10.0, 0.869)
% (15.0, 0.8915)
% (20.0, 0.907)
% };
\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.92)

(10.0, 0.995)
(15.0, 0.996)
(20.0, 0.999)
};
% (1.0, 0.92)

% (10.0, 0.977)
% (15.0, 0.981171)
% (20.0, 0.9838)
% };
\nextgroupplot[ymax=1.05,ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Colon}, ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.82)
(5.0, 0.89)
(10.0, 0.895)
(15.0, 0.895)
(20.0, 0.895)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.807)
(5.0, 0.884)
(10.0, 0.884)
(15.0, 0.884)
(20.0, 0.884)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.82)

(10.0, 0.902)
(15.0, 0.902)
(20.0, 0.903)
};

\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.807)

(10.0, 0.896)
(15.0, 0.894)
(20.0, 0.896)
};
%-------------------------------------------------TOPK------

% gc graph 2
\nextgroupplot[ymax=1.05, ytick={0.0, .25, .50, .75, 1 }, ylabel={top $k$}
, title={German Credit}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
% (1.0, 0.249)
% (5.0, 0.575)
% (10.0, 0.70)
% (15.0, 0.77)
% (20.0, 0.81)
% };
	(1.0, 0.279)
(5.0, 0.538)
(10.0, 0.647)
(15.0, 0.706)
(20.0, 0.741)
};

\addplot[color=green,mark=triangle*,green] coordinates {
% (1.0, 0.59)
% (5.0, 0.858)
% (10.0, 0.913)
% (15.0, 0.938)
% (20, 0.946)
% };
(1.0, 0.489)
(5.0, 0.736)
(10.0, 0.805)
(15.0, 0.843)
(20, 0.859)
};
\addplot[color=blue,mark=triangle*,black] coordinates {
% 	(1.0, 0.29)

% (10.0, 0.809)
% (15.0, 0.863)
% (20.0, 0.89)
% };
%	(1.0, 0.29)

(10.0, 0.713)
(15.0, 0.756)
(20.0, 0.782)
};



\addplot[color=green,mark=triangle*,red] coordinates {
% (1.0, 0.29)

% (10.0, 0.968)
% (15.0, 0.978)
% (20, 0.981)
% };
% (1.0, 0.29)
% (1.0, 0.489)
(10.0, 0.830)
(15.0, 0.863)
(20, 0.876)
};

% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };


%adult graph 2
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.50, 0.75, 1 }, title={Adult}]

%\addlegendentry{Seed (L)}

\addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 0.83)
% (5.0, 0.94)
% (10.0, 0.979)
% (15.0, 0.984)
% (20.0, 0.987)
% };
(1.0, 0.84)
(5.0, 0.94)
(10.0, 0.96)
(15.0, 0.967)
(20.0, 0.972)
};
\addplot[color=green,mark=triangle*,green] coordinates {
% (1.0, 0.91)
% (5.0, 0.969)
% (10.0, 0.979)
% (15.0, 0.984)
% (20.0, 0.984)
% };
(1.0, 0.91)
(5.0, 0.947)
(10.0, 0.960)
(15.0, 0.967)
(20.0, 0.967)
};
\addplot[color=blue,mark=triangle*,black] coordinates {
% 	(1.0, 0.82)
% (5.0, 0.93)
% (10.0, 0.95)
% (15.0, 0.96)
% (20.0, 0.97)
% };

	(1.0, 0.82)
(5.0, 0.93)
(10.0, 0.95)
(15.0, 0.96)
(20.0, 0.97)
};

\addplot[color=green,mark=triangle*,red] coordinates {
% (1.0, 0.82)
% (5.0, 0.95)
% (10.0, 0.96)
% (15.0, 0.97)
% (20.0, 0.96)
% };

(1.0, 0.82)
(5.0, 0.95)
(10.0, 0.96)
(15.0, 0.97)
(20.0, 0.96)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.48073735163450704)
% 	(0.1, 0.0)
% 	(0.2, 0.0)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)

% };
% seizure graph 2
\nextgroupplot[ymax=1.05, ymin=0.0, ytick={0, 0.25, 0.5, 0.75}, title={Seizure},
%y_label={$E_x[IUF(h,\gamma,x)]$}, 
]

\addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 0.323)
% (5.0, 0.682)
% (10.0, 0.807)
% (15.0, 0.8606)
% (20.0, 0.888)
% };
	(1.0, 0.118)
(5.0, 0.347)
(10.0, 0.471)
(15.0, 0.54)
(20.0, 0.588)
};
\addplot[color=green,mark=triangle*,green] coordinates {
% 	(1.0, 0.57)
% (5.0, 0.86)
% (10.0, 0.92)
% (15.0, 0.946)
% (20.0, 0.957)
% };
	(1.0, 0.25)
(5.0, 0.556)
(10.0, 0.66)
(15.0, 0.72)
(20.0, 0.75)
};
\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.323)

% (10.0, 0.816)
% (15.0, 0.868)
% (20.0, 0.90)
% };
% 	(1.0, 0.118)

(10.0, 0.474)
(15.0, 0.54)
(20.0, 0.590)
};
\addplot[color=green,mark=triangle*,red] coordinates {
%	(1.0, 0.57)

% (10.0, 0.934)
% (15.0, 0.956)
% (20.0, 0.966)
% };
% 	(1.0, 0.25)

(10.0, 0.67)
(15.0, 0.72)
(20.0, 0.75)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 1.7739130434782608)
% 	(0.1, 0.5217391304347827)
% 	(0.2, 0.0608695652173913)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)


% };

% FMNIST graph 2
\nextgroupplot[ymax=1.05, ytick={0, .25, .50, .75, 1 }, xtick={1, 5, 10, 15, 20}, title={FMNIST}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.24)
(5.0, 0.58)
(10.0, 0.72)
(15.0, 0.79)
(20.0, 0.81)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.62)
(5.0, 0.88)
(10.0, 0.92)
(15.0, 0.95)
(20.0, 0.962)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
%	(1.0, 0.24)

(10.0, 0.735)
(15.0, 0.801)
(20.0, 0.82)
};

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.62)

(10.0, 0.933)
(15.0, 0.953)
(20.0, 0.964)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.0)
% (0.1, 0.0)
% (0.2, 0.0)
% (0.30000000000000004, 0.0)
% (0.4, 0.0)
% (0.5, 0.0)
% (0.6000000000000001, 0.0)
% (0.7000000000000001, 0.0)
% (0.8, 0.0)
% (0.9, 0.0)

% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={ .50, .75, 1 }, title={Taiwanese},  ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 0.74)
% (5.0, 0.911)
% (10.0, 0.945)
% (15.0, 0.958)
% (20.0, 0.965)
% };
	(1.0, 0.75)
(5.0, 0.84)
(10.0, 0.88)
(15.0, 0.901)
(20.0, 0.91)
};
\addplot[color=green,mark=triangle*,green] coordinates {
% (1.0, 0.911)
% (5.0, 0.95)
% (10.0, 0.984)
% (15.0, 0.987)
% (20.0, 0.989)
% };
(1.0, 0.911)
(5.0, 0.95)
(10.0, 0.961)
(15.0, 0.968)
(20.0, 0.971)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.75)
% (10.0, 0.963)
% (15.0, 0.9727)
% (20.0, 0.978)
% };
% 	(1.0, 0.75)
(10.0, 0.896)
(15.0, 0.9105)
(20.0, 0.918)
};

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.911)
% (10.0, 0.992)
% (15.0, 0.994)
% (20.0, 0.995)
% };

% \addlegendentry{RS}
% \addlegendentry{LOO}
% \addlegendentry{RS (Sel)}
% \addlegendentry{LOO (Sel)}

% (1.0, 0.911)
(10.0, 0.965)
(15.0, 0.971)
(20.0, 0.974)
};

%lin seed
% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Warfarin}, ]
%deep base

\addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 0.71)
% (5.0, 0.90)
% (10.0, 0.934)
% (15.0, 0.948)
% (20.0, 0.956)
% };
(1.0, 0.672)
(5.0, 0.82)
(10.0, 0.86)
(15.0, 0.89)
(20.0, 0.90)
};

\addplot[color=green,mark=triangle*,green] coordinates {
% (1.0, 0.96)
% (5.0, 0.984)
% (10.0, 0.987)
% (15.0, 0.990)
% (20.0, 0.991)
% };
	(1.0, 0.92)
(5.0, 0.96)
(10.0, 0.97)
(15.0, 0.977)
(20.0, 0.980)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.672)

% (10.0, 0.934)
% (15.0, 0.948)
% (20.0, 0.956)
% };
% (1.0, 0.672)

(10.0, 0.869)
(15.0, 0.8915)
(20.0, 0.907)
};
\addplot[color=green,mark=triangle*,red] coordinates {
% (1.0, 0.92)

% (10.0, 0.995)
% (15.0, 0.996)
% (20.0, 0.999)
% };
% (1.0, 0.92)

(10.0, 0.977)
(15.0, 0.981171)
(20.0, 0.9838)
};
\nextgroupplot[ymax=1.05,ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Colon}, ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.82)
(5.0, 0.89)
(10.0, 0.895)
(15.0, 0.895)
(20.0, 0.895)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.807)
(5.0, 0.884)
(10.0, 0.884)
(15.0, 0.884)
(20.0, 0.884)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.82)

(10.0, 0.902)
(15.0, 0.902)
(20.0, 0.903)
};

\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.807)

(10.0, 0.896)
(15.0, 0.894)
(20.0, 0.896)
};
%---------------------------------------------------L2

% gc graph 2
\nextgroupplot[ymax=1.05, ytick={0.0, .25, .50, .75, 1 }, ylabel={$\ell_2$}
, title={German Credit}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
(1.0, 0.249)
(5.0, 0.575)
(10.0, 0.70)
(15.0, 0.77)
(20.0, 0.81)
};
% 	(1.0, 0.279)
% (5.0, 0.538)
% (10.0, 0.647)
% (15.0, 0.706)
% (20.0, 0.741)
% };

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.59)
(5.0, 0.858)
(10.0, 0.913)
(15.0, 0.938)
(20, 0.946)
};
% (1.0, 0.489)
% (5.0, 0.736)
% (10.0, 0.805)
% (15.0, 0.843)
% (20, 0.859)
% };
\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.29)

(10.0, 0.809)
(15.0, 0.863)
(20.0, 0.89)
};
% 	(1.0, 0.29)

% (10.0, 0.713)
% (15.0, 0.756)
% (20.0, 0.782)
% };



\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.29)

(10.0, 0.968)
(15.0, 0.978)
(20, 0.981)
};
(1.0, 0.29)
% (1.0, 0.489)
% (10.0, 0.830)
% (15.0, 0.863)
% (20, 0.876)
% };

% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };


%adult graph 2
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.50, 0.75, 1 }, title={Adult}]

%\addlegendentry{Seed (L)}

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.83)
(5.0, 0.94)
(10.0, 0.979)
(15.0, 0.984)
(20.0, 0.987)
};
% (1.0, 0.84)
% (5.0, 0.94)
% (10.0, 0.96)
% (15.0, 0.967)
% (20.0, 0.972)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.91)
(5.0, 0.969)
(10.0, 0.979)
(15.0, 0.984)
(20.0, 0.984)
};
% (1.0, 0.91)
% (5.0, 0.947)
% (10.0, 0.960)
% (15.0, 0.967)
% (20.0, 0.967)
% };
\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.82)
(5.0, 0.93)
(10.0, 0.95)
(15.0, 0.96)
(20.0, 0.97)
};

% 	(1.0, 0.82)
% (5.0, 0.93)
% (10.0, 0.95)
% (15.0, 0.96)
% (20.0, 0.97)
% };

\addplot[color=green,mark=triangle*,red] coordinates {
% (1.0, 0.82)
% (5.0, 0.95)
% (10.0, 0.96)
% (15.0, 0.97)
% (20.0, 0.96)
% };

(1.0, 0.82)
(5.0, 0.95)
(10.0, 0.96)
(15.0, 0.97)
(20.0, 0.96)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.48073735163450704)
% 	(0.1, 0.0)
% 	(0.2, 0.0)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)

% };
% seizure graph 2
\nextgroupplot[ymax=1.05, ymin=0.0, ytick={0, 0.25, 0.5, 0.75}, title={Seizure},
%y_label={$E_x[IUF(h,\gamma,x)]$}, 
]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.323)
(5.0, 0.682)
(10.0, 0.807)
(15.0, 0.8606)
(20.0, 0.888)
};
% 	(1.0, 0.118)
% (5.0, 0.347)
% (10.0, 0.471)
% (15.0, 0.54)
% (20.0, 0.588)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
	(1.0, 0.57)
(5.0, 0.86)
(10.0, 0.92)
(15.0, 0.946)
(20.0, 0.957)
};
% 	(1.0, 0.25)
% (5.0, 0.556)
% (10.0, 0.66)
% (15.0, 0.72)
% (20.0, 0.75)
%};
\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.323)

(10.0, 0.816)
(15.0, 0.868)
(20.0, 0.90)
};
% 	(1.0, 0.118)

% (10.0, 0.474)
% (15.0, 0.54)
% (20.0, 0.590)
% };
\addplot[color=green,mark=triangle*,red] coordinates {
%	(1.0, 0.57)

(10.0, 0.934)
(15.0, 0.956)
(20.0, 0.966)
};
% 	(1.0, 0.25)

% (10.0, 0.67)
% (15.0, 0.72)
% (20.0, 0.75)
% };

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 1.7739130434782608)
% 	(0.1, 0.5217391304347827)
% 	(0.2, 0.0608695652173913)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)


% };

% FMNIST graph 2
\nextgroupplot[ymax=1.05, ytick={0, .25, .50, .75, 1 }, xtick={1, 5, 10, 15, 20}, title={FMNIST}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.24)
(5.0, 0.58)
(10.0, 0.72)
(15.0, 0.79)
(20.0, 0.81)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.62)
(5.0, 0.88)
(10.0, 0.92)
(15.0, 0.95)
(20.0, 0.962)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
%	(1.0, 0.24)

(10.0, 0.735)
(15.0, 0.801)
(20.0, 0.82)
};

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.62)

(10.0, 0.933)
(15.0, 0.953)
(20.0, 0.964)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.0)
% (0.1, 0.0)
% (0.2, 0.0)
% (0.30000000000000004, 0.0)
% (0.4, 0.0)
% (0.5, 0.0)
% (0.6000000000000001, 0.0)
% (0.7000000000000001, 0.0)
% (0.8, 0.0)
% (0.9, 0.0)

% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={ .50, .75, 1 }, title={Taiwanese},  ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.74)
(5.0, 0.911)
(10.0, 0.945)
(15.0, 0.958)
(20.0, 0.965)
};
% 	(1.0, 0.75)
% (5.0, 0.84)
% (10.0, 0.88)
% (15.0, 0.901)
% (20.0, 0.91)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.911)
(5.0, 0.95)
(10.0, 0.984)
(15.0, 0.987)
(20.0, 0.989)
};
% (1.0, 0.911)
% (5.0, 0.95)
% (10.0, 0.961)
% (15.0, 0.968)
% (20.0, 0.971)
% };

\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.75)
(10.0, 0.963)
(15.0, 0.9727)
(20.0, 0.978)
};
% 	(1.0, 0.75)
% (10.0, 0.896)
% (15.0, 0.9105)
% (20.0, 0.918)
% };

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.911)
(10.0, 0.992)
(15.0, 0.994)
(20.0, 0.995)
};

% \addlegendentry{RS}
% \addlegendentry{LOO}
% \addlegendentry{RS (Sel)}
% \addlegendentry{LOO (Sel)}

% (1.0, 0.911)
% (10.0, 0.965)
% (15.0, 0.971)
% (20.0, 0.974)
% };

%lin seed
% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Warfarin}, ]
%deep base

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.71)
(5.0, 0.90)
(10.0, 0.934)
(15.0, 0.948)
(20.0, 0.956)
};
% (1.0, 0.672)
% (5.0, 0.82)
% (10.0, 0.86)
% (15.0, 0.89)
% (20.0, 0.90)
% };

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.96)
(5.0, 0.984)
(10.0, 0.987)
(15.0, 0.990)
(20.0, 0.991)
};
% 	(1.0, 0.92)
% (5.0, 0.96)
% (10.0, 0.97)
% (15.0, 0.977)
% (20.0, 0.980)
% };

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.672)

(10.0, 0.934)
(15.0, 0.948)
(20.0, 0.956)
};
% (1.0, 0.672)

% (10.0, 0.869)
% (15.0, 0.8915)
% (20.0, 0.907)
% };
\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.92)

(10.0, 0.995)
(15.0, 0.996)
(20.0, 0.999)
};
% (1.0, 0.92)

% (10.0, 0.977)
% (15.0, 0.981171)
% (20.0, 0.9838)
% };
\nextgroupplot[ymax=1.05,ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Colon}, ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.82)
(5.0, 0.89)
(10.0, 0.895)
(15.0, 0.895)
(20.0, 0.895)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.807)
(5.0, 0.884)
(10.0, 0.884)
(15.0, 0.884)
(20.0, 0.884)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.82)

(10.0, 0.902)
(15.0, 0.902)
(20.0, 0.903)
};

\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.807)

(10.0, 0.896)
(15.0, 0.894)
(20.0, 0.896)
};
\end{groupplot}

%\legend{Deep, Linear, Adv., Smooth};

\end{tikzpicture}
%\end{document}

\addplot [blue, mark=asterisk, error bars/.cd, y dir=both, y explicit,
      error bar style={line width=0.75pt,solid},
      error mark options={line width=0.25pt, mark size=2pt,rotate=90}]
    table [x=x, y=y, y error plus index=2, y error minus index=3]{%
      x   y                  y-err y-err2
  0.0 7.3999999999999995 1.1000000000000005 0.7999999999999989
0.1 6.800000000000001 1.299999999999999 0.40000000000000036
0.2 6.7 1.0 0.6000000000000005
0.30000000000000004 6.4 0.7999999999999989 1.0
0.4 5.7 0.7999999999999998 1.1000000000000005
    };

==> figures/ensebmle_no_abst_all.tex <==
% !TEX root = ../paper.tex

%\documentclass{standalone}

% \usepackage{pgfplots}
% \pgfplotsset{compat=1.16}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{patterns}

% \begin{document}
\begin{tikzpicture}
\begin{groupplot}[%
	group style = {group size=4 by 2, horizontal sep=15pt, vertical sep=35pt}, 
	% classes={
	% 	a={mark=triangle*,blue},
	% 	b={mark=triangle*,green},
	% 	c={mark=triangle*,red},
	% 	d={mark=triangle*, black}
	% },
	footnotesize,
	% xlabel={Dimensions},
	% ylabel={Variance},
	%legend entries={LOO, RS},
	xtick={1, 5, 10, 15, 20},
	%ytick={0, 5, 10, 20, 25, 30, 35, 40, 45},
	% yticklabel style={
	% 	/pgf/number format/precision=3,
	% 	/pgf/number format/fixed
	% },
	ymin=0,
	legend style={nodes={scale=0.8}},
	height=1.75in,
	width=2.0in,
	label style={font=\normalsize},
	title style={font=\large},
	tick label style={font=\tiny}
]


% gc graph 2
\nextgroupplot[ymax=75, ytick={0.0, 25, 50, 75}, ylabel={\% Individuals With $P_{\text{flip}}>0$}
, title={German Credit}]

\addplot[color=blue,mark=triangle*,blue] coordinates {
(1.0, 59)
(5.0, 29)
(10.0,25)
(15.0, 18)
(20, 16)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 25)
(5.0, 18)
(10.0, 12)
(15.0, 07)
(20, 06)
};



% \addplot[color=yellow, mark=triangle*,yellow] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };


% adult graph 2
\nextgroupplot[ymax=10, ytick={0.0, 2, 04, 6, 8, 20 }, title={Adult}]

%\addlegendimage{black, mark=triangle*}
\addlegendentry{RS}
\addlegendentry{LOO}

% \addlegendimage{no markers, blue, thick}
% \addlegendimage{no markers, green, thick}

%\addlegendentry{Seed (L)}

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 8.878721570187653)
(5.0, 4.2702738545189314)
(10.0, 3.0037795902128506)
(15.0, 2.539619388634706)
(20.0, 2.1550295073271004)
};

\addplot[color=green,mark=triangle*,green] coordinates {
	(1.0, 6.252901001259864)
(5.0, 3.2623831310921024)
(10.0, 2.3406935879583583)
(15.0, 1.9362111265831178)
(20.0, 1.6245607055235065)
};



% % \addplot[color=yellow,mark=triangle*,yellow] coordinates {
% % 	(0.0, 0.48073735163450704)
% % 	(0.1, 0.0)
% % 	(0.2, 0.0)
% % 	(0.30000000000000004, 0.0)
% % 	(0.4, 0.0)

% };

% seizure graph 2
\nextgroupplot[ymax=10, ytick={0, 2, 4, 6, 8, 10}, title={Seizure},
%y_label={$E_x[IUF(h,\gamma,x)]$}, 
]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 6.0)
(5.0, 2.8)
(10.0, 2.1159420289855072)
(15.0, 1.536231884057971)
(20.0, 1.391304347826087)
};

\addplot[color=green,mark=triangle*,green] coordinates {
	(1.0, 6.0)
(5.0, 3)
(10.0, 2)
(15.0, 0)
(20.0, 0)
};


% % \addplot[color=yellow,mark=triangle*,yellow] coordinates {
% % 	(0.0, 1.7739130434782608)
% % 	(0.1, 0.5217391304347827)
% % 	(0.2, 0.0608695652173913)
% % 	(0.30000000000000004, 0.0)
% % 	(0.4, 0.0)


% % };

% FMNIST graph 2
\nextgroupplot[ymax=15, ytick={5,10,15}, xtick={1, 5, 10, 15, 20}, title={FMNIST}]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 11.28)
(5.0, 2.76)
(10.0, 2.87)
(15.0, 2.04)
(20.0, 1.77)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 5.58)
(5.0, 1.92)
(10.0, 2.51)
(15.0, 2.5)
(20.0, 2.71)
};


% \addplot[color=yellow,mark=triangle*,yellow] coordinates {
% 	(0.0, 0.0)
% (0.1, 0.0)
% (0.2, 0.0)
% (0.30000000000000004, 0.0)
% (0.4, 0.0)
% (0.5, 0.0)
% (0.6000000000000001, 0.0)
% (0.7000000000000001, 0.0)
% (0.8, 0.0)
% (0.9, 0.0)

% };

% TODOOOOOOOOO
\nextgroupplot[ymax=10, ytick={0.0, 5, 10}, title={Taiwanese},  ylabel={\% Individuals With $P_{\text{flip}}>0$}]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 8.0)
(5.0, 4.0)
(10.0, 2.8)
(15.0, 2.3)
(20.0, 2.1)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 3.0266666666666667)
(5.0, 2.0266666666666665)
(10.0, 1.2933333333333333)
(15.0, 1.2666666666666666)
(20.0, 1.0)
};



%lin seed
% \addplot[color=yellow, mark=triangle*,yellow] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };

% TODOOOOOOOOO
\nextgroupplot[ymax=10, ytick={0, 5, 10}, title={Warfarin}]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0)
(5.0, 0)
(10.0, 0)
(15.0, 0)
(20.0, 0)

};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 2.8)
(5.0, 1.6)
(10.0, 1.3)
(15.0, 1.1)
(20.0, 1.0)
};

\nextgroupplot[ymax=10, ytick={0, 5, 10}, title={Colon}]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 6.0)
(5.0, 1.7)
(10.0, 1.2)
(15.0, 1.1)
(20.0, 0.9)
};

\addplot[color=green,mark=triangle*,green] coordinates {
	(1.0, 6.8)
(5.0, 2.2)
(10.0, 1.3)
(15.0, 1.0)
(20.0, 0.96)
};

%lin seed
% \addplot[color=yellow, mark=triangle*,yellow] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };

\end{groupplot}

%\legend{Deep, Linear, Adv., Smooth};

\end{tikzpicture}
%\end{document}

==> figures/ensemble_expl_const.tex <==
% !TEX root = ../paper.tex

%\documentclass{standalone}

% \usepackage{pgfplots}
% \pgfplotsset{compat=1.056}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{patterns}

% \begin{document}
\begin{tikzpicture}
\begin{groupplot}[%
	group style = {group size=4 by 1, horizontal sep=19pt, vertical sep=20pt},%{group size=7 by 1, horizontal sep=15pt, vertical sep=20pt}, 
	% classes={
	% 	a={mark=triangle*,blue},
	% 	b={mark=triangle*,green},
	% 	c={mark=triangle*,red},
	% 	d={mark=triangle*, black}
	% },
	footnotesize,
	% xlabel={Dimensions},
	% ylabel={Variance},
	xtick={1, 5, 10, 15, 20},
	%ytick={0, 5, 10, 20, 25, 30, 35, 40, 45},
	% yticklabel style={
	% 	/pgf/number format/precision=3,
	% 	/pgf/number format/fixed
	% },
	ymin=0,
	legend style={nodes={scale=0.8}, at= {(0.9, 0.55)}},
	height=1.75in,
	width=2.0in,
	label style={font=\normalsize},
	title style={font=\large},
	tick label style={font=\tiny}
]


% gc graph 2
\nextgroupplot[ymax=1.05, ytick={0.0, .25, .50, .75, 1 }, ylabel={$\rho$ ~|~ SSIM}
, title={German Credit}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
(1.0, 0.249)
(5.0, 0.575)
(10.0, 0.70)
(15.0, 0.77)
(20.0, 0.81)
};
% 	(1.0, 0.279)
% (5.0, 0.538)
% (10.0, 0.647)
% (15.0, 0.706)
% (20.0, 0.741)
% };

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.59)
(5.0, 0.858)
(10.0, 0.913)
(15.0, 0.938)
(20, 0.946)
};
% (1.0, 0.489)
% (5.0, 0.736)
% (10.0, 0.805)
% (15.0, 0.843)
% (20, 0.859)
% };
\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.29)

(10.0, 0.809)
(15.0, 0.863)
(20.0, 0.89)
};
% 	(1.0, 0.29)

% (10.0, 0.713)
% (15.0, 0.756)
% (20.0, 0.782)
% };



\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.29)

(10.0, 0.968)
(15.0, 0.978)
(20, 0.981)
};
(1.0, 0.29)
% (1.0, 0.489)
% (10.0, 0.830)
% (15.0, 0.863)
% (20, 0.876)
% };

% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };


% adult graph 2
% \nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.50, 0.75, 1 }, title={Adult}]

% %\addlegendentry{Seed (L)}

% \addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 0.83)
% (5.0, 0.94)
% (10.0, 0.979)
% (15.0, 0.984)
% (20.0, 0.987)
% };
% % (1.0, 0.84)
% % (5.0, 0.94)
% % (10.0, 0.96)
% % (15.0, 0.967)
% % (20.0, 0.972)
% % };
% \addplot[color=green,mark=triangle*,green] coordinates {
% (1.0, 0.91)
% (5.0, 0.969)
% (10.0, 0.979)
% (15.0, 0.984)
% (20.0, 0.984)
% };
% % (1.0, 0.91)
% % (5.0, 0.947)
% % (10.0, 0.960)
% % (15.0, 0.967)
% % (20.0, 0.967)
% % };
% \addplot[color=blue,mark=triangle*,black] coordinates {
% 	(1.0, 0.82)
% (5.0, 0.93)
% (10.0, 0.95)
% (15.0, 0.96)
% (20.0, 0.97)
% };

% % 	(1.0, 0.82)
% % (5.0, 0.93)
% % (10.0, 0.95)
% % (15.0, 0.96)
% % (20.0, 0.97)
% % };

% \addplot[color=green,mark=triangle*,red] coordinates {
% % (1.0, 0.82)
% % (5.0, 0.95)
% % (10.0, 0.96)
% % (15.0, 0.97)
% % (20.0, 0.96)
% % };

% (1.0, 0.82)
% (5.0, 0.95)
% (10.0, 0.96)
% (15.0, 0.97)
% (20.0, 0.96)
% };

% % \addplot[color=red,mark=triangle*,red] coordinates {
% % 	(0.0, 0.48073735163450704)
% % 	(0.1, 0.0)
% % 	(0.2, 0.0)
% % 	(0.30000000000000004, 0.0)
% % 	(0.4, 0.0)

% % };
% % seizure graph 2
% \nextgroupplot[ymax=1.05, ymin=0.0, ytick={0, 0.25, 0.5, 0.75}, title={Seizure},
% %y_label={$E_x[IUF(h,\gamma,x)]$}, 
% ]

% \addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 0.323)
% (5.0, 0.682)
% (10.0, 0.807)
% (15.0, 0.8606)
% (20.0, 0.888)
% };
% % 	(1.0, 0.118)
% % (5.0, 0.347)
% % (10.0, 0.471)
% % (15.0, 0.54)
% % (20.0, 0.588)
% % };
% \addplot[color=green,mark=triangle*,green] coordinates {
% 	(1.0, 0.57)
% (5.0, 0.86)
% (10.0, 0.92)
% (15.0, 0.946)
% (20.0, 0.957)
% };
% % 	(1.0, 0.25)
% % (5.0, 0.556)
% % (10.0, 0.66)
% % (15.0, 0.72)
% % (20.0, 0.75)
% %};
% \addplot[color=blue,mark=triangle*,black] coordinates {
% 	%(1.0, 0.323)

% (10.0, 0.816)
% (15.0, 0.868)
% (20.0, 0.90)
% };
% % 	(1.0, 0.118)

% % (10.0, 0.474)
% % (15.0, 0.54)
% % (20.0, 0.590)
% % };
% \addplot[color=green,mark=triangle*,red] coordinates {
% %	(1.0, 0.57)

% (10.0, 0.934)
% (15.0, 0.956)
% (20.0, 0.966)
% };
% 	(1.0, 0.25)

% (10.0, 0.67)
% (15.0, 0.72)
% (20.0, 0.75)
% };

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 1.7739130434782608)
% 	(0.1, 0.5217391304347827)
% 	(0.2, 0.0608695652173913)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)


% };

% FMNIST graph 2
\nextgroupplot[ymax=1.05, ytick={0, .25, .50, .75, 1 }, xtick={1, 5, 10, 15, 20}, title={FMNIST}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.24)
(5.0, 0.58)
(10.0, 0.72)
(15.0, 0.79)
(20.0, 0.81)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.62)
(5.0, 0.88)
(10.0, 0.92)
(15.0, 0.95)
(20.0, 0.962)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
%	(1.0, 0.24)

(10.0, 0.735)
(15.0, 0.801)
(20.0, 0.82)
};

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.62)

(10.0, 0.933)
(15.0, 0.953)
(20.0, 0.964)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.0)
% (0.1, 0.0)
% (0.2, 0.0)
% (0.30000000000000004, 0.0)
% (0.4, 0.0)
% (0.5, 0.0)
% (0.6000000000000001, 0.0)
% (0.7000000000000001, 0.0)
% (0.8, 0.0)
% (0.9, 0.0)

% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={ .50, .75, 1 }, title={Taiwanese},  ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.74)
(5.0, 0.911)
(10.0, 0.945)
(15.0, 0.958)
(20.0, 0.965)
};
% 	(1.0, 0.75)
% (5.0, 0.84)
% (10.0, 0.88)
% (15.0, 0.901)
% (20.0, 0.91)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.911)
(5.0, 0.95)
(10.0, 0.984)
(15.0, 0.987)
(20.0, 0.989)
};
% (1.0, 0.911)
% (5.0, 0.95)
% (10.0, 0.961)
% (15.0, 0.968)
% (20.0, 0.971)
% };

\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.75)
(10.0, 0.963)
(15.0, 0.9727)
(20.0, 0.978)
};
% 	(1.0, 0.75)
% (10.0, 0.896)
% (15.0, 0.9105)
% (20.0, 0.918)
% };

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.911)
(10.0, 0.992)
(15.0, 0.994)
(20.0, 0.995)
};

\addlegendentry{RS}
\addlegendentry{LOO}
\addlegendentry{RS (Sel)}
\addlegendentry{LOO (Sel)}

% (1.0, 0.911)
% (10.0, 0.965)
% (15.0, 0.971)
% (20.0, 0.974)
% };

%lin seed
% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };

% % LFW GOES HERE
% \nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Warfarin}, ]
% %deep base

% \addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 0.71)
% (5.0, 0.90)
% (10.0, 0.934)
% (15.0, 0.948)
% (20.0, 0.956)
% };
% % (1.0, 0.672)
% % (5.0, 0.82)
% % (10.0, 0.86)
% % (15.0, 0.89)
% % (20.0, 0.90)
% % };

% \addplot[color=green,mark=triangle*,green] coordinates {
% (1.0, 0.96)
% (5.0, 0.984)
% (10.0, 0.987)
% (15.0, 0.990)
% (20.0, 0.991)
% };
% % 	(1.0, 0.92)
% % (5.0, 0.96)
% % (10.0, 0.97)
% % (15.0, 0.977)
% % (20.0, 0.980)
% % };

% \addplot[color=blue,mark=triangle*,black] coordinates {
% 	(1.0, 0.672)

% (10.0, 0.934)
% (15.0, 0.948)
% (20.0, 0.956)
% };
% % (1.0, 0.672)

% % (10.0, 0.869)
% % (15.0, 0.8915)
% % (20.0, 0.907)
% % };
% \addplot[color=green,mark=triangle*,red] coordinates {
% (1.0, 0.92)

% (10.0, 0.995)
% (15.0, 0.996)
% (20.0, 0.999)
% };
% % (1.0, 0.92)

% % (10.0, 0.977)
% % (15.0, 0.981171)
% % (20.0, 0.9838)
% % };
% \nextgroupplot[ymax=1.05,ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Colon}, ]
% %deep base
% \addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 0.82)
% (5.0, 0.89)
% (10.0, 0.895)
% (15.0, 0.895)
% (20.0, 0.895)
% };

% \addplot[color=green,mark=triangle*,green] coordinates {
% (1.0, 0.807)
% (5.0, 0.884)
% (10.0, 0.884)
% (15.0, 0.884)
% (20.0, 0.884)
% };

% \addplot[color=blue,mark=triangle*,black] coordinates {
% 	(1.0, 0.82)

% (10.0, 0.902)
% (15.0, 0.902)
% (20.0, 0.903)
% };

% \addplot[color=green,mark=triangle*,red] coordinates {
% (1.0, 0.807)

% (10.0, 0.896)
% (15.0, 0.894)
% (20.0, 0.896)
% };
% \addlegendentry{RS}
% \addlegendentry{LOO}
% \addlegendentry{RS (Sel)}
% \addlegendentry{LOO (Sel)}

% %lin seed
% % \addplot[color=red, mark=triangle*,red] coordinates {
% % (0.0, 65.9)
% % (0.1, 41.9)
% % (0.2, 18.5)
% % (0.30000000000000004, 4.3)
% % (0.4, 0.4)
% % };

\end{groupplot}

%\legend{Deep, Linear, Adv., Smooth};

\end{tikzpicture}
%\end{document}

==> figures/ensemble_expl_const_all.tex <==
% !TEX root = ../paper.tex

%\documentclass{standalone}

% \usepackage{pgfplots}
% \pgfplotsset{compat=1.056}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{patterns}

% \begin{document}
\begin{tikzpicture}
\begin{groupplot}[%
	group style = {group size=7 by 4, horizontal sep=19pt, vertical sep=30pt},%{group size=7 by 1, horizontal sep=15pt, vertical sep=20pt}, 
	% classes={
	% 	a={mark=triangle*,blue},
	% 	b={mark=triangle*,green},
	% 	c={mark=triangle*,red},
	% 	d={mark=triangle*, black}
	% },
	footnotesize,
	% xlabel={Dimensions},
	% ylabel={Variance},
	xtick={1, 5, 10, 15, 20},
	%ytick={0, 5, 10, 20, 25, 30, 35, 40, 45},
	% yticklabel style={
	% 	/pgf/number format/precision=3,
	% 	/pgf/number format/fixed
	% },
	ymin=0,
	legend style={nodes={scale=0.8}, at= {(0.9, 0.55)}},
	height=1.75in,
	width=2.0in,
	label style={font=\normalsize},
	title style={font=\large},
	tick label style={font=\tiny}
]


% gc graph 2
\nextgroupplot[ymax=1.05, ytick={0.0, .25, .50, .75, 1 }, ylabel={$\rho$ ~|~ SSIM}
, title={German Credit}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
(1.0, 0.249)
(5.0, 0.575)
(10.0, 0.70)
(15.0, 0.77)
(20.0, 0.81)
};
% 	(1.0, 0.279)
% (5.0, 0.538)
% (10.0, 0.647)
% (15.0, 0.706)
% (20.0, 0.741)
% };

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.59)
(5.0, 0.858)
(10.0, 0.913)
(15.0, 0.938)
(20, 0.946)
};
% (1.0, 0.489)
% (5.0, 0.736)
% (10.0, 0.805)
% (15.0, 0.843)
% (20, 0.859)
% };
\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.29)

(10.0, 0.809)
(15.0, 0.863)
(20.0, 0.89)
};
% 	(1.0, 0.29)

% (10.0, 0.713)
% (15.0, 0.756)
% (20.0, 0.782)
% };



\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.29)

(10.0, 0.968)
(15.0, 0.978)
(20, 0.981)
};
(1.0, 0.29)
% (1.0, 0.489)
% (10.0, 0.830)
% (15.0, 0.863)
% (20, 0.876)
% };

% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };


%adult graph 2
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.50, 0.75, 1 }, title={Adult}]

%\addlegendentry{Seed (L)}

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.83)
(5.0, 0.94)
(10.0, 0.979)
(15.0, 0.984)
(20.0, 0.987)
};
% (1.0, 0.84)
% (5.0, 0.94)
% (10.0, 0.96)
% (15.0, 0.967)
% (20.0, 0.972)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.91)
(5.0, 0.969)
(10.0, 0.979)
(15.0, 0.984)
(20.0, 0.984)
};
% (1.0, 0.91)
% (5.0, 0.947)
% (10.0, 0.960)
% (15.0, 0.967)
% (20.0, 0.967)
% };
\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.82)
(5.0, 0.93)
(10.0, 0.95)
(15.0, 0.96)
(20.0, 0.97)
};

% 	(1.0, 0.82)
% (5.0, 0.93)
% (10.0, 0.95)
% (15.0, 0.96)
% (20.0, 0.97)
% };

\addplot[color=green,mark=triangle*,red] coordinates {
% (1.0, 0.82)
% (5.0, 0.95)
% (10.0, 0.96)
% (15.0, 0.97)
% (20.0, 0.96)
% };

(1.0, 0.82)
(5.0, 0.95)
(10.0, 0.96)
(15.0, 0.97)
(20.0, 0.96)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.48073735163450704)
% 	(0.1, 0.0)
% 	(0.2, 0.0)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)

% };
% seizure graph 2
\nextgroupplot[ymax=1.05, ymin=0.0, ytick={0, 0.25, 0.5, 0.75}, title={Seizure},
%y_label={$E_x[IUF(h,\gamma,x)]$}, 
]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.323)
(5.0, 0.682)
(10.0, 0.807)
(15.0, 0.8606)
(20.0, 0.888)
};
% 	(1.0, 0.118)
% (5.0, 0.347)
% (10.0, 0.471)
% (15.0, 0.54)
% (20.0, 0.588)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
	(1.0, 0.57)
(5.0, 0.86)
(10.0, 0.92)
(15.0, 0.946)
(20.0, 0.957)
};
% 	(1.0, 0.25)
% (5.0, 0.556)
% (10.0, 0.66)
% (15.0, 0.72)
% (20.0, 0.75)
%};
\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.323)

(10.0, 0.816)
(15.0, 0.868)
(20.0, 0.90)
};
% 	(1.0, 0.118)

% (10.0, 0.474)
% (15.0, 0.54)
% (20.0, 0.590)
% };
\addplot[color=green,mark=triangle*,red] coordinates {
%	(1.0, 0.57)

(10.0, 0.934)
(15.0, 0.956)
(20.0, 0.966)
};
% 	(1.0, 0.25)

% (10.0, 0.67)
% (15.0, 0.72)
% (20.0, 0.75)
% };

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 1.7739130434782608)
% 	(0.1, 0.5217391304347827)
% 	(0.2, 0.0608695652173913)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)


% };

% FMNIST graph 2
\nextgroupplot[ymax=1.05, ytick={0, .25, .50, .75, 1 }, xtick={1, 5, 10, 15, 20}, title={FMNIST}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.24)
(5.0, 0.58)
(10.0, 0.72)
(15.0, 0.79)
(20.0, 0.81)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.62)
(5.0, 0.88)
(10.0, 0.92)
(15.0, 0.95)
(20.0, 0.962)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
%	(1.0, 0.24)

(10.0, 0.735)
(15.0, 0.801)
(20.0, 0.82)
};

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.62)

(10.0, 0.933)
(15.0, 0.953)
(20.0, 0.964)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.0)
% (0.1, 0.0)
% (0.2, 0.0)
% (0.30000000000000004, 0.0)
% (0.4, 0.0)
% (0.5, 0.0)
% (0.6000000000000001, 0.0)
% (0.7000000000000001, 0.0)
% (0.8, 0.0)
% (0.9, 0.0)

% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={ .50, .75, 1 }, title={Taiwanese},  ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.74)
(5.0, 0.911)
(10.0, 0.945)
(15.0, 0.958)
(20.0, 0.965)
};
% 	(1.0, 0.75)
% (5.0, 0.84)
% (10.0, 0.88)
% (15.0, 0.901)
% (20.0, 0.91)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.911)
(5.0, 0.95)
(10.0, 0.984)
(15.0, 0.987)
(20.0, 0.989)
};
% (1.0, 0.911)
% (5.0, 0.95)
% (10.0, 0.961)
% (15.0, 0.968)
% (20.0, 0.971)
% };

\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.75)
(10.0, 0.963)
(15.0, 0.9727)
(20.0, 0.978)
};
% 	(1.0, 0.75)
% (10.0, 0.896)
% (15.0, 0.9105)
% (20.0, 0.918)
% };

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.911)
(10.0, 0.992)
(15.0, 0.994)
(20.0, 0.995)
};

% \addlegendentry{RS}
% \addlegendentry{LOO}
% \addlegendentry{RS (Sel)}
% \addlegendentry{LOO (Sel)}

% (1.0, 0.911)
% (10.0, 0.965)
% (15.0, 0.971)
% (20.0, 0.974)
% };

%lin seed
% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Warfarin}, ]
%deep base

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.71)
(5.0, 0.90)
(10.0, 0.934)
(15.0, 0.948)
(20.0, 0.956)
};
% (1.0, 0.672)
% (5.0, 0.82)
% (10.0, 0.86)
% (15.0, 0.89)
% (20.0, 0.90)
% };

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.96)
(5.0, 0.984)
(10.0, 0.987)
(15.0, 0.990)
(20.0, 0.991)
};
% 	(1.0, 0.92)
% (5.0, 0.96)
% (10.0, 0.97)
% (15.0, 0.977)
% (20.0, 0.980)
% };

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.672)

(10.0, 0.934)
(15.0, 0.948)
(20.0, 0.956)
};
% (1.0, 0.672)

% (10.0, 0.869)
% (15.0, 0.8915)
% (20.0, 0.907)
% };
\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.92)

(10.0, 0.995)
(15.0, 0.996)
(20.0, 0.999)
};
% (1.0, 0.92)

% (10.0, 0.977)
% (15.0, 0.981171)
% (20.0, 0.9838)
% };
\nextgroupplot[ymax=1.05,ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Colon}, ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.82)
(5.0, 0.89)
(10.0, 0.895)
(15.0, 0.895)
(20.0, 0.895)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.807)
(5.0, 0.884)
(10.0, 0.884)
(15.0, 0.884)
(20.0, 0.884)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.82)

(10.0, 0.902)
(15.0, 0.902)
(20.0, 0.903)
};

\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.807)

(10.0, 0.896)
(15.0, 0.894)
(20.0, 0.896)
};
\addlegendentry{RS}
\addlegendentry{LOO}
\addlegendentry{RS (Sel)}
\addlegendentry{LOO (Sel)}

% %lin seed
% % \addplot[color=red, mark=triangle*,red] coordinates {
% % (0.0, 65.9)
% % (0.1, 41.9)
% % (0.2, 18.5)
% % (0.30000000000000004, 4.3)
% % (0.4, 0.4)
% % };

%-----------------------------------------------PEARSON--------

% gc graph 2
\nextgroupplot[ymax=1.05, ytick={0.0, .25, .50, .75, 1 }, ylabel={$r$}
, title={German Credit}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
(1.0, 0.249)
(5.0, 0.575)
(10.0, 0.70)
(15.0, 0.77)
(20.0, 0.81)
};
% 	(1.0, 0.279)
% (5.0, 0.538)
% (10.0, 0.647)
% (15.0, 0.706)
% (20.0, 0.741)
% };

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.59)
(5.0, 0.858)
(10.0, 0.913)
(15.0, 0.938)
(20, 0.946)
};
% (1.0, 0.489)
% (5.0, 0.736)
% (10.0, 0.805)
% (15.0, 0.843)
% (20, 0.859)
% };
\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.29)

(10.0, 0.809)
(15.0, 0.863)
(20.0, 0.89)
};
% 	(1.0, 0.29)

% (10.0, 0.713)
% (15.0, 0.756)
% (20.0, 0.782)
% };



\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.29)

(10.0, 0.968)
(15.0, 0.978)
(20, 0.981)
};
(1.0, 0.29)
% (1.0, 0.489)
% (10.0, 0.830)
% (15.0, 0.863)
% (20, 0.876)
% };

% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };


%adult graph 2
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.50, 0.75, 1 }, title={Adult}]

%\addlegendentry{Seed (L)}

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.83)
(5.0, 0.94)
(10.0, 0.979)
(15.0, 0.984)
(20.0, 0.987)
};
% (1.0, 0.84)
% (5.0, 0.94)
% (10.0, 0.96)
% (15.0, 0.967)
% (20.0, 0.972)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.91)
(5.0, 0.969)
(10.0, 0.979)
(15.0, 0.984)
(20.0, 0.984)
};
% (1.0, 0.91)
% (5.0, 0.947)
% (10.0, 0.960)
% (15.0, 0.967)
% (20.0, 0.967)
% };
\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.82)
(5.0, 0.93)
(10.0, 0.95)
(15.0, 0.96)
(20.0, 0.97)
};

% 	(1.0, 0.82)
% (5.0, 0.93)
% (10.0, 0.95)
% (15.0, 0.96)
% (20.0, 0.97)
% };

\addplot[color=green,mark=triangle*,red] coordinates {
% (1.0, 0.82)
% (5.0, 0.95)
% (10.0, 0.96)
% (15.0, 0.97)
% (20.0, 0.96)
% };

(1.0, 0.82)
(5.0, 0.95)
(10.0, 0.96)
(15.0, 0.97)
(20.0, 0.96)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.48073735163450704)
% 	(0.1, 0.0)
% 	(0.2, 0.0)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)

% };
% seizure graph 2
\nextgroupplot[ymax=1.05, ymin=0.0, ytick={0, 0.25, 0.5, 0.75}, title={Seizure},
%y_label={$E_x[IUF(h,\gamma,x)]$}, 
]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.323)
(5.0, 0.682)
(10.0, 0.807)
(15.0, 0.8606)
(20.0, 0.888)
};
% 	(1.0, 0.118)
% (5.0, 0.347)
% (10.0, 0.471)
% (15.0, 0.54)
% (20.0, 0.588)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
	(1.0, 0.57)
(5.0, 0.86)
(10.0, 0.92)
(15.0, 0.946)
(20.0, 0.957)
};
% 	(1.0, 0.25)
% (5.0, 0.556)
% (10.0, 0.66)
% (15.0, 0.72)
% (20.0, 0.75)
%};
\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.323)

(10.0, 0.816)
(15.0, 0.868)
(20.0, 0.90)
};
% 	(1.0, 0.118)

% (10.0, 0.474)
% (15.0, 0.54)
% (20.0, 0.590)
% };
\addplot[color=green,mark=triangle*,red] coordinates {
%	(1.0, 0.57)

(10.0, 0.934)
(15.0, 0.956)
(20.0, 0.966)
};
% 	(1.0, 0.25)

% (10.0, 0.67)
% (15.0, 0.72)
% (20.0, 0.75)
% };

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 1.7739130434782608)
% 	(0.1, 0.5217391304347827)
% 	(0.2, 0.0608695652173913)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)


% };

% FMNIST graph 2
\nextgroupplot[ymax=1.05, ytick={0, .25, .50, .75, 1 }, xtick={1, 5, 10, 15, 20}, title={FMNIST}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.24)
(5.0, 0.58)
(10.0, 0.72)
(15.0, 0.79)
(20.0, 0.81)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.62)
(5.0, 0.88)
(10.0, 0.92)
(15.0, 0.95)
(20.0, 0.962)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
%	(1.0, 0.24)

(10.0, 0.735)
(15.0, 0.801)
(20.0, 0.82)
};

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.62)

(10.0, 0.933)
(15.0, 0.953)
(20.0, 0.964)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.0)
% (0.1, 0.0)
% (0.2, 0.0)
% (0.30000000000000004, 0.0)
% (0.4, 0.0)
% (0.5, 0.0)
% (0.6000000000000001, 0.0)
% (0.7000000000000001, 0.0)
% (0.8, 0.0)
% (0.9, 0.0)

% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={ .50, .75, 1 }, title={Taiwanese},  ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.74)
(5.0, 0.911)
(10.0, 0.945)
(15.0, 0.958)
(20.0, 0.965)
};
% 	(1.0, 0.75)
% (5.0, 0.84)
% (10.0, 0.88)
% (15.0, 0.901)
% (20.0, 0.91)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.911)
(5.0, 0.95)
(10.0, 0.984)
(15.0, 0.987)
(20.0, 0.989)
};
% (1.0, 0.911)
% (5.0, 0.95)
% (10.0, 0.961)
% (15.0, 0.968)
% (20.0, 0.971)
% };

\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.75)
(10.0, 0.963)
(15.0, 0.9727)
(20.0, 0.978)
};
% 	(1.0, 0.75)
% (10.0, 0.896)
% (15.0, 0.9105)
% (20.0, 0.918)
% };

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.911)
(10.0, 0.992)
(15.0, 0.994)
(20.0, 0.995)
};

% \addlegendentry{RS}
% \addlegendentry{LOO}
% \addlegendentry{RS (Sel)}
% \addlegendentry{LOO (Sel)}

% (1.0, 0.911)
% (10.0, 0.965)
% (15.0, 0.971)
% (20.0, 0.974)
% };

%lin seed
% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Warfarin}, ]
%deep base

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.71)
(5.0, 0.90)
(10.0, 0.934)
(15.0, 0.948)
(20.0, 0.956)
};
% (1.0, 0.672)
% (5.0, 0.82)
% (10.0, 0.86)
% (15.0, 0.89)
% (20.0, 0.90)
% };

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.96)
(5.0, 0.984)
(10.0, 0.987)
(15.0, 0.990)
(20.0, 0.991)
};
% 	(1.0, 0.92)
% (5.0, 0.96)
% (10.0, 0.97)
% (15.0, 0.977)
% (20.0, 0.980)
% };

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.672)

(10.0, 0.934)
(15.0, 0.948)
(20.0, 0.956)
};
% (1.0, 0.672)

% (10.0, 0.869)
% (15.0, 0.8915)
% (20.0, 0.907)
% };
\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.92)

(10.0, 0.995)
(15.0, 0.996)
(20.0, 0.999)
};
% (1.0, 0.92)

% (10.0, 0.977)
% (15.0, 0.981171)
% (20.0, 0.9838)
% };
\nextgroupplot[ymax=1.05,ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Colon}, ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.82)
(5.0, 0.89)
(10.0, 0.895)
(15.0, 0.895)
(20.0, 0.895)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.807)
(5.0, 0.884)
(10.0, 0.884)
(15.0, 0.884)
(20.0, 0.884)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.82)

(10.0, 0.902)
(15.0, 0.902)
(20.0, 0.903)
};

\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.807)

(10.0, 0.896)
(15.0, 0.894)
(20.0, 0.896)
};
%-------------------------------------------------TOPK------

% gc graph 2
\nextgroupplot[ymax=1.05, ytick={0.0, .25, .50, .75, 1 }, ylabel={top $k$}
, title={German Credit}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
% (1.0, 0.249)
% (5.0, 0.575)
% (10.0, 0.70)
% (15.0, 0.77)
% (20.0, 0.81)
% };
	(1.0, 0.279)
(5.0, 0.538)
(10.0, 0.647)
(15.0, 0.706)
(20.0, 0.741)
};

\addplot[color=green,mark=triangle*,green] coordinates {
% (1.0, 0.59)
% (5.0, 0.858)
% (10.0, 0.913)
% (15.0, 0.938)
% (20, 0.946)
% };
(1.0, 0.489)
(5.0, 0.736)
(10.0, 0.805)
(15.0, 0.843)
(20, 0.859)
};
\addplot[color=blue,mark=triangle*,black] coordinates {
% 	(1.0, 0.29)

% (10.0, 0.809)
% (15.0, 0.863)
% (20.0, 0.89)
% };
%	(1.0, 0.29)

(10.0, 0.713)
(15.0, 0.756)
(20.0, 0.782)
};



\addplot[color=green,mark=triangle*,red] coordinates {
% (1.0, 0.29)

% (10.0, 0.968)
% (15.0, 0.978)
% (20, 0.981)
% };
% (1.0, 0.29)
% (1.0, 0.489)
(10.0, 0.830)
(15.0, 0.863)
(20, 0.876)
};

% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };


%adult graph 2
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.50, 0.75, 1 }, title={Adult}]

%\addlegendentry{Seed (L)}

\addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 0.83)
% (5.0, 0.94)
% (10.0, 0.979)
% (15.0, 0.984)
% (20.0, 0.987)
% };
(1.0, 0.84)
(5.0, 0.94)
(10.0, 0.96)
(15.0, 0.967)
(20.0, 0.972)
};
\addplot[color=green,mark=triangle*,green] coordinates {
% (1.0, 0.91)
% (5.0, 0.969)
% (10.0, 0.979)
% (15.0, 0.984)
% (20.0, 0.984)
% };
(1.0, 0.91)
(5.0, 0.947)
(10.0, 0.960)
(15.0, 0.967)
(20.0, 0.967)
};
\addplot[color=blue,mark=triangle*,black] coordinates {
% 	(1.0, 0.82)
% (5.0, 0.93)
% (10.0, 0.95)
% (15.0, 0.96)
% (20.0, 0.97)
% };

	(1.0, 0.82)
(5.0, 0.93)
(10.0, 0.95)
(15.0, 0.96)
(20.0, 0.97)
};

\addplot[color=green,mark=triangle*,red] coordinates {
% (1.0, 0.82)
% (5.0, 0.95)
% (10.0, 0.96)
% (15.0, 0.97)
% (20.0, 0.96)
% };

(1.0, 0.82)
(5.0, 0.95)
(10.0, 0.96)
(15.0, 0.97)
(20.0, 0.96)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.48073735163450704)
% 	(0.1, 0.0)
% 	(0.2, 0.0)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)

% };
% seizure graph 2
\nextgroupplot[ymax=1.05, ymin=0.0, ytick={0, 0.25, 0.5, 0.75}, title={Seizure},
%y_label={$E_x[IUF(h,\gamma,x)]$}, 
]

\addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 0.323)
% (5.0, 0.682)
% (10.0, 0.807)
% (15.0, 0.8606)
% (20.0, 0.888)
% };
	(1.0, 0.118)
(5.0, 0.347)
(10.0, 0.471)
(15.0, 0.54)
(20.0, 0.588)
};
\addplot[color=green,mark=triangle*,green] coordinates {
% 	(1.0, 0.57)
% (5.0, 0.86)
% (10.0, 0.92)
% (15.0, 0.946)
% (20.0, 0.957)
% };
	(1.0, 0.25)
(5.0, 0.556)
(10.0, 0.66)
(15.0, 0.72)
(20.0, 0.75)
};
\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.323)

% (10.0, 0.816)
% (15.0, 0.868)
% (20.0, 0.90)
% };
% 	(1.0, 0.118)

(10.0, 0.474)
(15.0, 0.54)
(20.0, 0.590)
};
\addplot[color=green,mark=triangle*,red] coordinates {
%	(1.0, 0.57)

% (10.0, 0.934)
% (15.0, 0.956)
% (20.0, 0.966)
% };
% 	(1.0, 0.25)

(10.0, 0.67)
(15.0, 0.72)
(20.0, 0.75)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 1.7739130434782608)
% 	(0.1, 0.5217391304347827)
% 	(0.2, 0.0608695652173913)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)


% };

% FMNIST graph 2
\nextgroupplot[ymax=1.05, ytick={0, .25, .50, .75, 1 }, xtick={1, 5, 10, 15, 20}, title={FMNIST}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.24)
(5.0, 0.58)
(10.0, 0.72)
(15.0, 0.79)
(20.0, 0.81)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.62)
(5.0, 0.88)
(10.0, 0.92)
(15.0, 0.95)
(20.0, 0.962)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
%	(1.0, 0.24)

(10.0, 0.735)
(15.0, 0.801)
(20.0, 0.82)
};

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.62)

(10.0, 0.933)
(15.0, 0.953)
(20.0, 0.964)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.0)
% (0.1, 0.0)
% (0.2, 0.0)
% (0.30000000000000004, 0.0)
% (0.4, 0.0)
% (0.5, 0.0)
% (0.6000000000000001, 0.0)
% (0.7000000000000001, 0.0)
% (0.8, 0.0)
% (0.9, 0.0)

% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={ .50, .75, 1 }, title={Taiwanese},  ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 0.74)
% (5.0, 0.911)
% (10.0, 0.945)
% (15.0, 0.958)
% (20.0, 0.965)
% };
	(1.0, 0.75)
(5.0, 0.84)
(10.0, 0.88)
(15.0, 0.901)
(20.0, 0.91)
};
\addplot[color=green,mark=triangle*,green] coordinates {
% (1.0, 0.911)
% (5.0, 0.95)
% (10.0, 0.984)
% (15.0, 0.987)
% (20.0, 0.989)
% };
(1.0, 0.911)
(5.0, 0.95)
(10.0, 0.961)
(15.0, 0.968)
(20.0, 0.971)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.75)
% (10.0, 0.963)
% (15.0, 0.9727)
% (20.0, 0.978)
% };
% 	(1.0, 0.75)
(10.0, 0.896)
(15.0, 0.9105)
(20.0, 0.918)
};

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.911)
% (10.0, 0.992)
% (15.0, 0.994)
% (20.0, 0.995)
% };

% \addlegendentry{RS}
% \addlegendentry{LOO}
% \addlegendentry{RS (Sel)}
% \addlegendentry{LOO (Sel)}

% (1.0, 0.911)
(10.0, 0.965)
(15.0, 0.971)
(20.0, 0.974)
};

%lin seed
% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Warfarin}, ]
%deep base

\addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 0.71)
% (5.0, 0.90)
% (10.0, 0.934)
% (15.0, 0.948)
% (20.0, 0.956)
% };
(1.0, 0.672)
(5.0, 0.82)
(10.0, 0.86)
(15.0, 0.89)
(20.0, 0.90)
};

\addplot[color=green,mark=triangle*,green] coordinates {
% (1.0, 0.96)
% (5.0, 0.984)
% (10.0, 0.987)
% (15.0, 0.990)
% (20.0, 0.991)
% };
	(1.0, 0.92)
(5.0, 0.96)
(10.0, 0.97)
(15.0, 0.977)
(20.0, 0.980)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.672)

% (10.0, 0.934)
% (15.0, 0.948)
% (20.0, 0.956)
% };
% (1.0, 0.672)

(10.0, 0.869)
(15.0, 0.8915)
(20.0, 0.907)
};
\addplot[color=green,mark=triangle*,red] coordinates {
% (1.0, 0.92)

% (10.0, 0.995)
% (15.0, 0.996)
% (20.0, 0.999)
% };
% (1.0, 0.92)

(10.0, 0.977)
(15.0, 0.981171)
(20.0, 0.9838)
};
\nextgroupplot[ymax=1.05,ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Colon}, ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.82)
(5.0, 0.89)
(10.0, 0.895)
(15.0, 0.895)
(20.0, 0.895)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.807)
(5.0, 0.884)
(10.0, 0.884)
(15.0, 0.884)
(20.0, 0.884)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.82)

(10.0, 0.902)
(15.0, 0.902)
(20.0, 0.903)
};

\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.807)

(10.0, 0.896)
(15.0, 0.894)
(20.0, 0.896)
};
%---------------------------------------------------L2

% gc graph 2
\nextgroupplot[ymax=1.05, ytick={0.0, .25, .50, .75, 1 }, ylabel={$\ell_2$}
, title={German Credit}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
(1.0, 0.249)
(5.0, 0.575)
(10.0, 0.70)
(15.0, 0.77)
(20.0, 0.81)
};
% 	(1.0, 0.279)
% (5.0, 0.538)
% (10.0, 0.647)
% (15.0, 0.706)
% (20.0, 0.741)
% };

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.59)
(5.0, 0.858)
(10.0, 0.913)
(15.0, 0.938)
(20, 0.946)
};
% (1.0, 0.489)
% (5.0, 0.736)
% (10.0, 0.805)
% (15.0, 0.843)
% (20, 0.859)
% };
\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.29)

(10.0, 0.809)
(15.0, 0.863)
(20.0, 0.89)
};
% 	(1.0, 0.29)

% (10.0, 0.713)
% (15.0, 0.756)
% (20.0, 0.782)
% };



\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.29)

(10.0, 0.968)
(15.0, 0.978)
(20, 0.981)
};
(1.0, 0.29)
% (1.0, 0.489)
% (10.0, 0.830)
% (15.0, 0.863)
% (20, 0.876)
% };

% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };


%adult graph 2
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.50, 0.75, 1 }, title={Adult}]

%\addlegendentry{Seed (L)}

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.83)
(5.0, 0.94)
(10.0, 0.979)
(15.0, 0.984)
(20.0, 0.987)
};
% (1.0, 0.84)
% (5.0, 0.94)
% (10.0, 0.96)
% (15.0, 0.967)
% (20.0, 0.972)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.91)
(5.0, 0.969)
(10.0, 0.979)
(15.0, 0.984)
(20.0, 0.984)
};
% (1.0, 0.91)
% (5.0, 0.947)
% (10.0, 0.960)
% (15.0, 0.967)
% (20.0, 0.967)
% };
\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.82)
(5.0, 0.93)
(10.0, 0.95)
(15.0, 0.96)
(20.0, 0.97)
};

% 	(1.0, 0.82)
% (5.0, 0.93)
% (10.0, 0.95)
% (15.0, 0.96)
% (20.0, 0.97)
% };

\addplot[color=green,mark=triangle*,red] coordinates {
% (1.0, 0.82)
% (5.0, 0.95)
% (10.0, 0.96)
% (15.0, 0.97)
% (20.0, 0.96)
% };

(1.0, 0.82)
(5.0, 0.95)
(10.0, 0.96)
(15.0, 0.97)
(20.0, 0.96)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.48073735163450704)
% 	(0.1, 0.0)
% 	(0.2, 0.0)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)

% };
% seizure graph 2
\nextgroupplot[ymax=1.05, ymin=0.0, ytick={0, 0.25, 0.5, 0.75}, title={Seizure},
%y_label={$E_x[IUF(h,\gamma,x)]$}, 
]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.323)
(5.0, 0.682)
(10.0, 0.807)
(15.0, 0.8606)
(20.0, 0.888)
};
% 	(1.0, 0.118)
% (5.0, 0.347)
% (10.0, 0.471)
% (15.0, 0.54)
% (20.0, 0.588)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
	(1.0, 0.57)
(5.0, 0.86)
(10.0, 0.92)
(15.0, 0.946)
(20.0, 0.957)
};
% 	(1.0, 0.25)
% (5.0, 0.556)
% (10.0, 0.66)
% (15.0, 0.72)
% (20.0, 0.75)
%};
\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.323)

(10.0, 0.816)
(15.0, 0.868)
(20.0, 0.90)
};
% 	(1.0, 0.118)

% (10.0, 0.474)
% (15.0, 0.54)
% (20.0, 0.590)
% };
\addplot[color=green,mark=triangle*,red] coordinates {
%	(1.0, 0.57)

(10.0, 0.934)
(15.0, 0.956)
(20.0, 0.966)
};
% 	(1.0, 0.25)

% (10.0, 0.67)
% (15.0, 0.72)
% (20.0, 0.75)
% };

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 1.7739130434782608)
% 	(0.1, 0.5217391304347827)
% 	(0.2, 0.0608695652173913)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)


% };

% FMNIST graph 2
\nextgroupplot[ymax=1.05, ytick={0, .25, .50, .75, 1 }, xtick={1, 5, 10, 15, 20}, title={FMNIST}, ]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.24)
(5.0, 0.58)
(10.0, 0.72)
(15.0, 0.79)
(20.0, 0.81)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.62)
(5.0, 0.88)
(10.0, 0.92)
(15.0, 0.95)
(20.0, 0.962)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
%	(1.0, 0.24)

(10.0, 0.735)
(15.0, 0.801)
(20.0, 0.82)
};

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.62)

(10.0, 0.933)
(15.0, 0.953)
(20.0, 0.964)
};

% \addplot[color=red,mark=triangle*,red] coordinates {
% 	(0.0, 0.0)
% (0.1, 0.0)
% (0.2, 0.0)
% (0.30000000000000004, 0.0)
% (0.4, 0.0)
% (0.5, 0.0)
% (0.6000000000000001, 0.0)
% (0.7000000000000001, 0.0)
% (0.8, 0.0)
% (0.9, 0.0)

% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={ .50, .75, 1 }, title={Taiwanese},  ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.74)
(5.0, 0.911)
(10.0, 0.945)
(15.0, 0.958)
(20.0, 0.965)
};
% 	(1.0, 0.75)
% (5.0, 0.84)
% (10.0, 0.88)
% (15.0, 0.901)
% (20.0, 0.91)
% };
\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.911)
(5.0, 0.95)
(10.0, 0.984)
(15.0, 0.987)
(20.0, 0.989)
};
% (1.0, 0.911)
% (5.0, 0.95)
% (10.0, 0.961)
% (15.0, 0.968)
% (20.0, 0.971)
% };

\addplot[color=blue,mark=triangle*,black] coordinates {
	%(1.0, 0.75)
(10.0, 0.963)
(15.0, 0.9727)
(20.0, 0.978)
};
% 	(1.0, 0.75)
% (10.0, 0.896)
% (15.0, 0.9105)
% (20.0, 0.918)
% };

\addplot[color=green,mark=triangle*,red] coordinates {
%(1.0, 0.911)
(10.0, 0.992)
(15.0, 0.994)
(20.0, 0.995)
};

% \addlegendentry{RS}
% \addlegendentry{LOO}
% \addlegendentry{RS (Sel)}
% \addlegendentry{LOO (Sel)}

% (1.0, 0.911)
% (10.0, 0.965)
% (15.0, 0.971)
% (20.0, 0.974)
% };

%lin seed
% \addplot[color=red, mark=triangle*,red] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };

% LFW GOES HERE
\nextgroupplot[ymax=1.05, ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Warfarin}, ]
%deep base

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.71)
(5.0, 0.90)
(10.0, 0.934)
(15.0, 0.948)
(20.0, 0.956)
};
% (1.0, 0.672)
% (5.0, 0.82)
% (10.0, 0.86)
% (15.0, 0.89)
% (20.0, 0.90)
% };

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.96)
(5.0, 0.984)
(10.0, 0.987)
(15.0, 0.990)
(20.0, 0.991)
};
% 	(1.0, 0.92)
% (5.0, 0.96)
% (10.0, 0.97)
% (15.0, 0.977)
% (20.0, 0.980)
% };

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.672)

(10.0, 0.934)
(15.0, 0.948)
(20.0, 0.956)
};
% (1.0, 0.672)

% (10.0, 0.869)
% (15.0, 0.8915)
% (20.0, 0.907)
% };
\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.92)

(10.0, 0.995)
(15.0, 0.996)
(20.0, 0.999)
};
% (1.0, 0.92)

% (10.0, 0.977)
% (15.0, 0.981171)
% (20.0, 0.9838)
% };
\nextgroupplot[ymax=1.05,ymin=0.5, ytick={0.0, 0.25, 0.50, 0.75, 1 }, title={Colon}, ]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 0.82)
(5.0, 0.89)
(10.0, 0.895)
(15.0, 0.895)
(20.0, 0.895)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 0.807)
(5.0, 0.884)
(10.0, 0.884)
(15.0, 0.884)
(20.0, 0.884)
};

\addplot[color=blue,mark=triangle*,black] coordinates {
	(1.0, 0.82)

(10.0, 0.902)
(15.0, 0.902)
(20.0, 0.903)
};

\addplot[color=green,mark=triangle*,red] coordinates {
(1.0, 0.807)

(10.0, 0.896)
(15.0, 0.894)
(20.0, 0.896)
};
\end{groupplot}

%\legend{Deep, Linear, Adv., Smooth};

\end{tikzpicture}
%\end{document}

==> figures/ensemble_no_abst.tex <==
% !TEX root = ../paper.tex

%\documentclass{standalone}

% \usepackage{pgfplots}
% \pgfplotsset{compat=1.16}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{patterns}

% \begin{document}
\begin{tikzpicture}
\begin{groupplot}[%
	group style = {group size=7 by 1, horizontal sep=15pt, vertical sep=20pt}, 
	% classes={
	% 	a={mark=triangle*,blue},
	% 	b={mark=triangle*,green},
	% 	c={mark=triangle*,red},
	% 	d={mark=triangle*, black}
	% },
	footnotesize,
	% xlabel={Dimensions},
	% ylabel={Variance},
	%legend entries={LOO, RS},
	xtick={1, 5, 10, 15, 20},
	%ytick={0, 5, 10, 20, 25, 30, 35, 40, 45},
	% yticklabel style={
	% 	/pgf/number format/precision=3,
	% 	/pgf/number format/fixed
	% },
	ymin=0,
	legend style={nodes={scale=0.8}},
	height=1.75in,
	width=2.0in,
	label style={font=\normalsize},
	title style={font=\large},
	tick label style={font=\tiny}
]


% gc graph 2
\nextgroupplot[ymax=75, ytick={0.0, 25, 50, 75}, ylabel={\% Individuals With $P_{\text{flip}}>0$}
, title={German Credit}]

\addplot[color=blue,mark=triangle*,blue] coordinates {
(1.0, 59)
(5.0, 29)
(10.0,25)
(15.0, 18)
(20, 16)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 25)
(5.0, 18)
(10.0, 12)
(15.0, 07)
(20, 06)
};



% \addplot[color=yellow, mark=triangle*,yellow] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };


% % adult graph 2
% \nextgroupplot[ymax=10, ytick={0.0, 2, 04, 6, 8, 20 }, title={Adult}]

% %\addlegendimage{black, mark=triangle*}
% \addlegendentry{LOO}
% \addlegendentry{RS}

% % \addlegendimage{no markers, blue, thick}
% % \addlegendimage{no markers, green, thick}

% %\addlegendentry{Seed (L)}

% \addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 8.878721570187653)
% (5.0, 4.2702738545189314)
% (10.0, 3.0037795902128506)
% (15.0, 2.539619388634706)
% (20.0, 2.1550295073271004)
% };

% \addplot[color=green,mark=triangle*,green] coordinates {
% 	(1.0, 6.252901001259864)
% (5.0, 3.2623831310921024)
% (10.0, 2.3406935879583583)
% (15.0, 1.9362111265831178)
% (20.0, 1.6245607055235065)
% };



% % \addplot[color=yellow,mark=triangle*,yellow] coordinates {
% % 	(0.0, 0.48073735163450704)
% % 	(0.1, 0.0)
% % 	(0.2, 0.0)
% % 	(0.30000000000000004, 0.0)
% % 	(0.4, 0.0)

% % };
% % seizure graph 2
% \nextgroupplot[ymax=10, ytick={0, 2, 4, 6, 8, 10}, title={Seizure},
% %y_label={$E_x[IUF(h,\gamma,x)]$}, 
% ]

% \addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 6.0)
% (5.0, 2.8)
% (10.0, 2.1159420289855072)
% (15.0, 1.536231884057971)
% (20.0, 1.391304347826087)
% };

% \addplot[color=green,mark=triangle*,green] coordinates {
% 	(1.0, 6.0)
% (5.0, 3)
% (10.0, 2)
% (15.0, 0)
% (20.0, 0)
% };


% % \addplot[color=yellow,mark=triangle*,yellow] coordinates {
% % 	(0.0, 1.7739130434782608)
% % 	(0.1, 0.5217391304347827)
% % 	(0.2, 0.0608695652173913)
% % 	(0.30000000000000004, 0.0)
% % 	(0.4, 0.0)


% % };

% FMNIST graph 2
\nextgroupplot[ymax=10, ytick={5,10}, xtick={1, 5, 10, 15, 20}, title={FMNIST}]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 6.07)
(5.0, 4.35)
(10.0, 3.168)
(15.0, 2.68)
(20.0, 2.27)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 3.34)
(5.0, 2.27)
(10.0, 1.85)
(15.0, 1.56)
(20.0, 1.41)
};


% \addplot[color=yellow,mark=triangle*,yellow] coordinates {
% 	(0.0, 0.0)
% (0.1, 0.0)
% (0.2, 0.0)
% (0.30000000000000004, 0.0)
% (0.4, 0.0)
% (0.5, 0.0)
% (0.6000000000000001, 0.0)
% (0.7000000000000001, 0.0)
% (0.8, 0.0)
% (0.9, 0.0)

% };

% TODOOOOOOOOO
\nextgroupplot[ymax=10, ytick={0.0, 5, 10}, title={Taiwanese}]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(1.0, 8.0)
(5.0, 4.0)
(10.0, 2.8)
(15.0, 2.3)
(20.0, 2.1)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(1.0, 3.0266666666666667)
(5.0, 2.0266666666666665)
(10.0, 1.2933333333333333)
(15.0, 1.2666666666666666)
(20.0, 1.0)
};



%lin seed
% \addplot[color=yellow, mark=triangle*,yellow] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };

% % TODOOOOOOOOO
% \nextgroupplot[ymax=10, ytick={0, 5, 10}, title={Warfarin}]
% %deep base
% \addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 0)
% (5.0, 0)
% (10.0, 0)
% (15.0, 0)
% (20.0, 0)

% };

% \addplot[color=green,mark=triangle*,green] coordinates {
% (1.0, 2.8)
% (5.0, 1.6)
% (10.0, 1.3)
% (15.0, 1.1)
% (20.0, 1.0)
% };

% \nextgroupplot[ymax=10, ytick={0, 5, 10}, title={Colon}]
% %deep base
% \addplot[color=blue,mark=triangle*,blue] coordinates {
% 	(1.0, 6.0)
% (5.0, 1.7)
% (10.0, 1.2)
% (15.0, 1.1)
% (20.0, 0.9)
% };

% \addplot[color=green,mark=triangle*,green] coordinates {
% 	(1.0, 6.8)
% (5.0, 2.2)
% (10.0, 1.3)
% (15.0, 1.0)
% (20.0, 0.96)
% };

%lin seed
% \addplot[color=yellow, mark=triangle*,yellow] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };

\end{groupplot}

%\legend{Deep, Linear, Adv., Smooth};

\end{tikzpicture}
%\end{document}
